Multidimensional Rational Covariance Extension with Approximate Covariance Matching

In our companion paper "Multidimensional rational covariance extension with applications to spectral estimation and image compression" we discussed the multidimensional rational covariance extension problem (RCEP), which has important applications in image processing, and spectral estimation in radar, sonar, and medical imaging. This is an inverse problem where a power spectrum with a rational absolutely continuous part is reconstructed from a finite set of moments. However, in most applications these moments are determined from observed data and are therefore only approximate, and RCEP may not have a solution. In this paper we extend the results to handle approximate covariance matching. We consider two problems, one with a soft constraint and the other one with a hard constraint, and show that they are connected via a homeomorphism. We also demonstrate that the problems are well-posed and illustrate the theory by examples in spectral estimation and texture generation.

==> figures/blockdiagram.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=3.7cm, auto, >=latex']
    \node [int] (a) {\text{Linear system}};
    \node (b) [left of=a, node distance=2.3cm, coordinate] {a};
    \node [int] (c) [right of=a] {\text{Static nonlinearity}};
    \node [coordinate] (end) [right of=c, node distance=2.5cm]{};
    \path[->] (b) edge node {$u_\tb$} (a);
    \path[->] (a) edge node {$x_\tb$} (c);
    \draw[->] (c) edge node {$y_\tb$} (end) ;
\end{tikzpicture}

%\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]
%\tikzstyle{init} = [pin edge={to-,thin,black}]
%
%\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
%    \node [int, pin={[init]above:$v_0$}] (a) {$\frac{1}{s}$};
%    \node (b) [left of=a,node distance=2cm, coordinate] {a};
%    \node [int, pin={[init]above:$p_0$}] (c) [right of=a] {$\frac{1}{s}$};
%    \node [coordinate] (end) [right of=c, node distance=2cm]{};
%    \path[->] (b) edge node {$a$} (a);
%    \path[->] (a) edge node {$v$} (c);
%    \draw[->] (c) edge node {$p$} (end) ;
%\end{tikzpicture}

%\begin{tikzpicture}%[scale=3]
%\node [above] at (0.7,0.7) {u};
%\draw [->] (0,0.5) -- (1.4,0.5);
%
%\draw [black] (1.5,0) rectangle (3,1);
%\node at (2.25,0.5) {W(z)};
%
%\node [above] at (3.8,0.65) {x};
%\draw [->] (3.1,0.5) -- (4.5,0.5);
%
%\draw [black] (4.6,0) rectangle (6.1,1);
%\node at (5.35,0.5) {\text{Thresholding}};
%
%\node [above] at (6.9,0.65) {y};
%\draw [->] (6.2,0.5) -- (7.7,0.5);
%\end{tikzpicture}
